A Holistic Assessment of the Reliability of Machine Learning Systems

As machine learning (ML) systems increasingly permeate high-stakes settings such as healthcare, transportation, military, and national security, concerns regarding their reliability have emerged. Despite notable progress, the performance of these systems can significantly diminish due to adversarial attacks or environmental changes, leading to overconfident predictions, failures to detect input faults, and an inability to generalize in unexpected scenarios. This paper proposes a holistic assessment methodology for the reliability of ML systems. Our framework evaluates five key properties: in-distribution accuracy, distribution-shift robustness, adversarial robustness, calibration, and out-of-distribution detection. A reliability score is also introduced and used to assess the overall system reliability. To provide insights into the performance of different algorithmic approaches, we identify and categorize state-of-the-art techniques, then evaluate a selection on real-world tasks using our proposed reliability metrics and reliability score. Our analysis of over 500 models reveals that designing for one metric does not necessarily constrain others but certain algorithmic techniques can improve reliability across multiple metrics simultaneously. This study contributes to a more comprehensive understanding of ML reliability and provides a roadmap for future research and development.

==> figures/surverydiagram.tex <==
\definecolorseries{customseries}{rgb}{last}{blue!50!white}{purple!80!white}
\resetcolorseries[6]{customseries}

\colorlet{c1}{customseries!!+}
\colorlet{c2}{customseries!!+}
\colorlet{c3}{customseries!!+}
\colorlet{c4}{customseries!!+}
\colorlet{c5}{customseries!!+}
\colorlet{c6}{customseries!!+}



\begin{tikzpicture}[
  node distance=1cm and 0.5cm,
  myarrow/.style={
    line width=0.02mm, draw=#1, double=black, double distance=1mm, shorten >= 0.3mm,
    -{Stealth[inset=-1pt, length=13pt,  width=90pt, angle'=45, fill=black]},
    opacity=0.8,
  },
  mynode/.style={
    circle, fill=#1, fill opacity=0.6, text opacity=1.0,
    draw=black, thick, minimum size=2.2cm, minimum width = 2.5cm, align=center,
    text width=1.5cm, font=\footnotesize},
  mybox/.style={
    rectangle, minimum size = 1.5cm, align=center,
    fill=#1, fill opacity=0.6, text opacity=1.0,
    draw=black, text width=3cm, font=\scriptsize, rounded corners},
  mysmallbox/.style={
    rectangle, draw=black, very thin, align=center, fill=#1, fill opacity=0.6,
    text opacity=1.0,  text width=2cm, font=\scriptsize},
]


% nodes
\node[mynode=c1] (step1) at (1,-1) {\ref{sec:training_data} Training Data};
\node[mynode=c2, below right=of step1] (step2) {\ref{sec:model_architecture} Model \\ Architecture};
\node[mynode=c3, above right=of step2] (step3) {\ref{sec:pretraining} Pre Training};
\node[mynode=c4, below right=of step3] (step4) {\ref{sec:training_procedure} Training Procedure};
\node[mynode=c5, above right=of step4] (step5) {\ref{sec:post_training} Post Training};
\node[mynode=c6, below right=of step5] (step6) {\ref{sec:model_deployment} Model \\ Deployment};

% arrows
\draw[myarrow=c1] (step1) -- (step2);
\draw[myarrow=c2] (step2) -- (step3);
\draw[myarrow=c3] (step3) -- (step4);
\draw[myarrow=c4] (step4) -- (step5);
\draw[myarrow=c5] (step5) -- (step6);


% boxes
\setlist[itemize]{leftmargin=*, topsep=0pt, itemsep=-1ex} % Adjusts left margin of itemize environment
\node[mybox=c1, above=0.5 of step1, text width=3cm] (box1) {
    \begin{minipage}{3cm}
    \begin{itemize}
    \item Data Coverage and Bias
    \item Data Sculpting
    \item Data Augmentation
    \end{itemize}
    \end{minipage}
};


\node[mybox=c2, below=of step2] (box2) {
    \begin{minipage}{3cm}
    \begin{itemize}
    \item Network Structure
    \item Maximum Likelihood vs. Bayesian
    \item Ensembling
    \end{itemize}
    \end{minipage}
};
\node[mybox=c3, above=0.5 of step3] (box3) {
    \begin{minipage}{3cm}
    \begin{itemize}
    \item Supervised
    \item Weakly Supervised
    \item Contrastive
    \item Generative
    \end{itemize}
    \end{minipage}
};
\node[mybox=c4, below=of step4] (box4) {
    \begin{minipage}{3cm}
    \begin{itemize}
    \item Sub-Group Aware
    \item Self-Training
    \item Auxiliary Losses
    \item Fine-Tuning
    \end{itemize}
    \end{minipage}
};
\node[mybox=c5, above=0.5 of step5] (box5) {
    \begin{minipage}{3cm}
    \begin{itemize}
    \item Model Selection
    \item Model Calibration
    \end{itemize}
    \end{minipage}
};
\node[mybox=c6, below=of step6] (box6) {
    \begin{minipage}{3cm}
    \begin{itemize}
    \item Out-of-Distribution Detection
    \end{itemize}
    \end{minipage}
};

%small boxes
% \node[mysmallbox=c1, anchor=south west, at=(box1.north west)] (smallbox1) {Section 2.2};
% \node[mysmallbox=c2, anchor=south west, at=(box2.north west)] (smallbox2) {Section 2.3};
% \node[mysmallbox=c3, anchor=south west, at=(box3.north west)] (smallbox3) {Section 2.4};
% \node[mysmallbox=c4, anchor=south west, at=(box4.north west)] (smallbox4) {Section 2.5};
% \node[mysmallbox=c5, anchor=south west, at=(box5.north west)] (smallbox5) {Section 2.6};
% \node[mysmallbox=c6, anchor=south west, at=(box6.north west)] (smallbox6) {Section 2.7};




% dotted lines
\draw[dotted, thick] (step1) -- (box1);
\draw[dotted, thick] (step2) -- (box2);
\draw[dotted, thick] (step3) -- (box3);
\draw[dotted, thick] (step4) -- (box4);
\draw[dotted, thick] (step5) -- (box5);
\draw[dotted, thick] (step6) -- (box6);

% % Title
% \node[left=of step2, align=center, rectangle, minimum size=1cm, fill=gray!20, text width=2cm, rounded corners] {Machine Learning\\System\\Life Cycle};

\end{tikzpicture}

